Specification and verification of a linear-time logic for graph transformation

We present a first-order linear-time temporal logic for reasoning about the evolution of directed graphs. Its semantics is based on the counterpart paradigm, thus allowing our logic to represent the creation, duplication, merging, and deletion of elements of a graph as well as how its topology changes over time. We then introduce a positive normal forms presentation, thus simplifying the actual process of verification. We provide the syntax and semantics of our logics with a computer-assisted formalisation using the proof assistant Agda, and we round up the paper by highlighting the crucial aspects of our formalisation and the practical use of quantified temporal logics in a constructive proof assistant.

==> algebraic_counterpart_w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (0) at (-4.5, 0) {$\omega_0$};
		\node [style=none] (2) at (-2.5, 0.75) {$C_0$};
		\node [style=object] (3) at (-0.5, 0) {$\omega_1$};
		\node [style=none] (5) at (1.5, -1.25) {$C_2$};
		\node [style=object] (6) at (3.5, 0) {$\omega_2$};
		\node [style=none] (7) at (1.5, 1.25) {$C_1$};
		\node [style=none] (8) at (6.25, 0) {$C_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1, in=180, out=0] (0) to (3);
		\draw [style=arrow2_dash, bend left=15] (3) to (6);
		\draw [style=arrow3, in=195, out=-15] (3) to (6);
		\draw [style=arrow4, in=45, out=-30, loop] (6) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> algebraic_counterpart_w_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small set] (92) at (-3.75, -3.5) {};
		\node [style=element] (98) at (-3.5, -2.75) {};
		\node [style=element] (100) at (-3.5, -3.5) {};
		\node [style=object] (125) at (-3.5, 4.25) {$\omega_0$};
		\node [style=category small] (128) at (2, 4.25) {};
		\node [style=none] (129) at (-1.5, 5) {$f_0$};
		\node [style=object] (133) at (0.5, 4.25) {$\omega_1$};
		\node [style=none, anchor=west] (142) at (11.75, 4.25) {$\mathcal W^{op}, T$};
		\node [style=none, anchor=west] (143) at (11.75, -6.25) {$\textbf{Rel}$};
		\node [style=none] (144) at (14, 1) {$\sbr{\text{Edge}}$};
		\node [style=none] (183) at (17.75, 1) {$\sbr{\text{Node}}$};
		\node [style=none] (148) at (2.5, 3) {$f_2$};
		\node [style=none] (152) at (12.25, 2) {};
		\node [style=none] (153) at (12.25, -0.5) {};
		\node [style=object] (154) at (4.5, 4.25) {$\omega_2$};
		\node [style=none] (164) at (2.5, 5.5) {$f_1$};
		\node [style=category bigbig] (165) at (2, -6.25) {};
		\node [style=none] (182) at (7.25, 4.25) {$f_3$};
		\node [style=none] (184) at (15.75, 2) {};
		\node [style=none] (185) at (15.75, -0.5) {};
		\node [style=element] (189) at (-3.5, -4.25) {};
		\node [style=small set] (190) at (-3.75, -9.25) {};
		\node [style=element] (191) at (-3.5, -8.5) {};
		\node [style=element] (192) at (-3.5, -9.25) {};
		\node [style=element] (193) at (-3.5, -10) {};
		\node [style=none] (194) at (-4.25, -2.75) {$e_0$};
		\node [style=none] (195) at (-4.25, -3.5) {$e_1$};
		\node [style=none] (196) at (-4.25, -4.25) {$e_2$};
		\node [style=none] (197) at (-4.25, -8.5) {$n_0$};
		\node [style=none] (198) at (-4.25, -9.25) {$n_1$};
		\node [style=none] (199) at (-4.25, -10) {$n_2$};
		\node [style=small set] (200) at (0.5, -3.5) {};
		\node [style=element] (201) at (0.25, -4) {};
		\node [style=element] (202) at (0.25, -3) {};
		\node [style=none] (204) at (1, -4.5) {$e_3$};
		\node [style=none] (205) at (1, -2.5) {$e_4$};
		\node [style=small set] (207) at (0.5, -9.25) {};
		\node [style=element] (208) at (0.25, -8.75) {};
		\node [style=element] (209) at (0.25, -9.75) {};
		\node [style=none] (211) at (1, -8.20) {$n_3$};
		\node [style=none] (212) at (1, -10.42) {$n_4$};
		\node [style=small set] (214) at (4.75, -3.5) {};
		\node [style=element] (216) at (4.75, -3.5) {};
		\node [style=none] (219) at (4.75, -4.25) {$e_5$};
		\node [style=small set] (221) at (4.75, -9.25) {};
		\node [style=element] (223) at (4.75, -9.25) {};
		\node [style=none] (226) at (4.75, -10) {$n_5$};
		\node [style=none] (227) at (8, -6.25) {$\scriptstyle \mathcal I(s)$};
		\node [style=none] (228) at (10, -6.25) {$\scriptstyle \mathcal I(t)$};
		\node [style=none] (229) at (9, -5.5) {};
		\node [style=none] (230) at (9, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor, bend right=15, looseness=0.50] (125) to (92);
		\draw [style=arrow1] (133) to (125);
		\draw [style=dashing] (152.center) to (153.center);
		\draw [style=arrow2_dash, bend right=15] (154) to (133);
		\draw [style=arrow3, bend left=15] (154) to (133);
		\draw [style=arrow4, in=45, out=-30, loop] (154) to ();
		\draw [style=dotting, in=90, out=-90] (184.center) to (185.center);
		\draw [style=dotting, bend right=45, looseness=0.75] (125) to (190);
		\draw [style=dotting, bend right, looseness=0.75] (133) to (207);
		\draw [style=functor, bend left=15, looseness=0.75] (133) to (200);
		\draw [style=functor, bend left=15, looseness=0.75] (154) to (214);
		\draw [style=dotting, bend left=45, looseness=0.75] (154) to (221);
		\draw [style=arrow4, in=45, out=-45, looseness=34] (223) to (223);
		\draw [style=arrow4, in=45, out=-45, looseness=34] (216) to (216);
		\draw [style=arrow1] (202) to (98);
		\draw [style=arrow1] (209) to (193);
		\draw [style=arrow3] (223) to (208);
		\draw [style=arrow2_dash, transform canvas={yshift=0.42ex}] (223) to (208);
		\draw [style=arrow2_dash] (223) to (209);
		\draw [style=arrow3, transform canvas={yshift=-0.42ex}] (223) to (209);
		\draw [style=arrow3] (216) to (201);
		\draw [style=arrow2_dash] (216) to (202);
		\draw [style=arrow1] (201) to (100);
		\draw [style=arrow1] (208) to (192);
		\draw [style=arrow1] (209) to (191);
		\draw [style=arrow, transform canvas={xshift=0.7ex}] (92) to (190);
		\draw [style=arrow, transform canvas={xshift=-0.7ex}] (92) to (190);
		\draw [style=arrow, transform canvas={xshift=-0.7ex}] (200) to (207);
		\draw [style=arrow, transform canvas={xshift=0.7ex}] (200) to (207);
		\draw [style=arrow, transform canvas={xshift=0.7ex}] (214) to (221);
		\draw [style=arrow, transform canvas={xshift=-0.7ex}] (214) to (221);
		\draw [style=arrow, transform canvas={xshift=0.7ex}] (229.center) to (230.center);
		\draw [style=arrow, transform canvas={xshift=-0.7ex}] (229.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> empty_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (0) at (0, 0) {};
		\node [style=set] (1) at (5, 0) {};
		\node [style={element_b}] (5) at (0, 0) {};
		\node [style=none] (17) at (0, -3) {$\w_0$};
		\node [style=none] (19) at (5, -3) {$\w_1$};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -2) {$C_0$};
		\node [style=none] (24) at (2.5, 0) {$\emptyset$};
		\node [style=none] (25) at (7.5, 0) {$\emptyset$};
		\node [style=none] (26) at (7.5, -2) {$C_1$};
		\node [style=none] (27) at (0.5, -0.5) {$s_0$};
		\node [style={element_b}] (29) at (5, 0) {};
		\node [style=none] (30) at (5.5, -0.5) {$s_1$};
	\end{pgfonlayer}
\end{tikzpicture}


==> example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (18) at (6, 0) {};
		\node [style=set] (20) at (0, 0) {};
		\node [style=set] (29) at (12, 0) {};
		\node [style=element] (1) at (0.25, 1.25) {};
		\node [style=element] (3) at (0.25, -0.75) {};
		\node [style=element] (11) at (-1, 0.25) {};
		\node [style=element] (4) at (6, 1.5) {};
		\node [style=element] (5) at (6, -1) {};
		\node [style=element] (12) at (5.25, 0.25) {};
		\node [style=element] (14) at (6.75, 0.25) {};
		\node [style=element] (13) at (11, 0.25) {};
		\node [style=element] (8) at (12, 1.5) {};
		\node [style=element] (9) at (12.75, 0.25) {};
		\node [style=element] (10) at (12, -1) {};
		\node [style=none] (15) at (0, -3) {$\omega_0$};
		\node [style=none] (16) at (6, -3) {$\omega_1$};
		\node [style=none] (17) at (12, -3) {$\omega_2$};
		\node [style=none] (22) at (3, -2) {$C_0$};
		\node [style=none] (23) at (9, -2) {$C_1$};
		\node [style=none] (24) at (9, 2.8) {$C_2$};
		\node [style=none] (30) at (-0.5, -0.25) {$b_0$};
		\node [style=none] (31) at (0.75, 0.75) {$a_0$};
		\node [style=none] (32) at (0.75, -1.25) {$c_0$};
		\node [style=none] (36) at (5.75, -0.25) {$b_1$};
		\node [style=none] (37) at (6.5, 1) {$a_1$};
		\node [style=none] (38) at (7.25, -0.25) {$c_1$};
		\node [style=none] (39) at (6.5, -1.5) {$d_1$};
		\node [style=none] (40) at (11.5, -0.25) {$b_2$};
		\node [style=none] (41) at (12.5, 1) {$a_2$};
		\node [style=none] (42) at (13.25, -0.44) {$c_2$};
		\node [style=none] (43) at (12.5, -1.60) {$d_2$};
		\node [style=none] (44) at (16.50, 0) {$C_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1] (1) to (4);
		\draw [style=arrow1] (3) to (5);
		\draw [style=arrow2_dash, bend right=15] (4) to (8);
		\draw [style=arrow4, min distance=4.85cm, bend right=105] (10) to (8);
		\draw [style=arrow1] (11) to (12);
		\draw [style=arrow3_dash, bend left=15] (4) to (8);
		\draw [style=arrow2_dash] (5) to (10);
		\draw [style=arrow3_dash] (5) to (13);
		\draw [style=arrow4, min distance=3.1cm, in=25, out=-25] (9) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> exp_law_counterexample_until.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={element_r}] (12) at (10, 0) {};
		\node [style=element] (9) at (5, 0.75) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (22) at (2.5, -2) {$C_0$};
		\node [style=none] (23) at (7.5, -2) {$C_1$};
		\node [style=none] (64) at (0, -0.75) {$a_0$};
		\node [style=none] (69) at (5.5, 1.5) {$a_1$};
		\node [style=none] (71) at (10.75, 0) {$a_2$};
		\node [style={element_b}] (0) at (0, 0) {};
		\node [style=set] (103) at (5, 0) {};
		\node [style=set] (108) at (10, 0) {};
		\node [style=set] (109) at (0, 0) {};
		\node [style=none] (110) at (12.5, -2) {$C_2$};
		\node [style={element_b}] (111) at (5, -0.75) {};
		\node [style=none] (112) at (5.5, -1.5) {$b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1] (0) to (9);
		\draw [style=arrow1] (9) to (12);
		\draw [style=arrow1] (0) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> exp_law_counterexample_until_forall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={element_r}] (12) at (10, 0.75) {};
		\node [style={element_b}] (9) at (5, 0.75) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (22) at (2.5, -2) {$C_0$};
		\node [style=none] (23) at (7.5, -2) {$C_1$};
		\node [style=none] (64) at (0, -0.75) {$a_0$};
		\node [style=none] (69) at (5.5, 1.5) {$a_1$};
		\node [style=none] (71) at (10.5, 1.5) {$a_2$};
		\node [style={element_b}] (0) at (0, 0) {};
		\node [style=set] (103) at (5, 0) {};
		\node [style=set] (108) at (10, 0) {};
		\node [style=set] (109) at (0, 0) {};
		\node [style=none] (110) at (12.5, -2) {$C_2$};
		\node [style={element_r}] (111) at (5, -0.75) {};
		\node [style=none] (112) at (5.5, -1.5) {$b_1$};
		\node [style=element] (113) at (10, -0.75) {};
		\node [style=none] (114) at (10.5, -1.5) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1] (0) to (9);
		\draw [style=arrow1] (0) to (111);
		\draw [style=arrow1] (111) to (113);
		\draw [style=arrow1] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> frame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (18) at (6, 0) {};
		\node [style=set] (20) at (0, 0) {};
		\node [style=set] (29) at (12, 0) {};
		\node [style=element] (1) at (0.25, 1.25) {};
		\node [style=element] (3) at (0.25, -0.75) {};
		\node [style=element] (11) at (-1, 0.25) {};
		\node [style=element] (4) at (6, 1.5) {};
		\node [style=element] (5) at (6, -1) {};
		\node [style=element] (12) at (5.25, 0.25) {};
		\node [style=element] (14) at (6.75, 0.25) {};
		\node [style=element] (13) at (11, 0.25) {};
		\node [style=element] (8) at (12, 1.5) {};
		\node [style=element] (9) at (12.75, 0.25) {};
		\node [style=element] (10) at (12, -1) {};
		\node [style=none] (15) at (0, -3) {$\omega_0$};
		\node [style=none] (16) at (6, -3) {$\omega_1$};
		\node [style=none] (17) at (12, -3) {$\omega_2$};
		\node [style=none] (22) at (3, -2) {$C_0$};
		\node [style=none] (23) at (9, -2) {$C_2$};
		\node [style=none] (24) at (9, 2.6) {$C_1$};
		\node [style=none] (30) at (-0.5, -0.25) {$b_0$};
		\node [style=none] (31) at (0.75, 0.75) {$a_0$};
		\node [style=none] (32) at (0.75, -1.25) {$c_0$};
		\node [style=none] (36) at (5.75, -0.25) {$b_1$};
		\node [style=none] (37) at (6.5, 1) {$a_1$};
		\node [style=none] (38) at (7.25, -0.25) {$c_1$};
		\node [style=none] (39) at (6.5, -1.5) {$d_1$};
		\node [style=none] (40) at (11.5, -0.25) {$b_2$};
		\node [style=none] (41) at (12.5, 1) {$a_2$};
		\node [style=none] (42) at (13.25, -0.25) {$c_2$};
		\node [style=none] (43) at (12.5, -1.5) {$d_2$};
		\node [style=none] (44) at (16.50, 0) {$C_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=dashing, bend right=15] (4) to (8);
		\draw [style=arrow, min distance=4.85cm, bend right=105] (10) to (8);
		\draw [style=arrow] (11) to (12);
		\draw [style=dotting, bend left=15] (4) to (8);
		\draw [style=dashing] (5) to (10);
		\draw [style=arrow] (5) to (13);
		\draw [style=arrow, min distance=3.1cm, in=25, out=-25] (9) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> running.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=element] (12) at (10, 1) {};
		\node [style={element_b}] (3) at (10, 0) {};
		\node [style={element_b}] (5) at (0, -1.5) {};
		\node [style=element] (55) at (0, 1.5) {};
		\node [style={element_b}] (9) at (5, -1) {};
		\node [style={element_r}] (11) at (5, 1) {};
		\node [style={element_r}] (61) at (15, 1) {};
		\node [style={element_b}] (2) at (5, 0) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (22) at (2.5, -2) {$C_0$};
		\node [style=none] (23) at (15, -3) {$\omega_3$};
		\node [style=none] (23) at (7.5, -2) {$C_1$};
		\node [style=none] (24) at (12.5, -2) {$C_2$};
		\node [style=none] (62) at (18.5, 0) {$C_3$};
		\node [style=none] (64) at (-0.75, 1.5) {$a_0$};
		\node [style=none] (68) at (5.5, -0.5) {$b_1$};
		\node [style=none] (69) at (5.5, 0.5) {$a_1$};
		\node [style=none] (70) at (5.5, -1.5) {$c_1$};
		\node [style=none] (71) at (10.5, 0.5) {$a_2$};
		\node [style=none] (72) at (10.5, -1.5) {$c_2$};
		\node [style=none] (73) at (15, 0.3) {$a_3$};
		\node [style=set] (0) at (0, 0) {};
		\node [style=none] (102) at (10.5, -0.5) {$b_2$};
		\node [style=set] (103) at (5, 0) {};
		\node [style=set] (104) at (15, 0) {};
		\node [style={element_b}] (105) at (10, -1) {};
		\node [style={element_b}] (106) at (15, -1) {};
		\node [style=none] (107) at (15, -1.6) {$b_3$};
		\node [style=set] (108) at (10, 0) {};
		\node [style={element_b}] (109) at (0, -0.5) {};
		\node [style=element] (110) at (0, 0.5) {};
		\node [style=none] (111) at (-0.75, 0.5) {$b_0$};
		\node [style=none] (112) at (-0.75, -0.5) {$c_0$};
		\node [style=none] (113) at (-0.75, -1.5) {$d_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1] (55) to (11);
		\draw [style=arrow1] (5) to (9);
		\draw [style=arrow1] (11) to (12);
		\draw [style=arrow1] (3) to (61);
		\draw [style=arrow1] (12) to (61);
		\draw [style=arrow1, min distance=4.0cm, in=-30, out=30] (61) to (61);
		\draw [style=arrow1] (105) to (106);
		\draw [style=arrow1, min distance=4.0cm, in=-30, out=30] (106) to (106);
		\draw [style=arrow1] (2) to (3);
		\draw [style=arrow1] (110) to (11);
		\draw [style=arrow1] (109) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> running_example_graph.tikz <==
\begin{tikzpicture}[shorten > = 2pt, shorten < = 2pt, auto, node distance = 2cm, semithick]
    \tikzstyle{vertex} = [circle, draw = black, thick, fill = white, minimum size = 2mm]
    \node[vertex] (n0) [] {$n_0$};
    \node[vertex] (n1) [above right = 0.5cm and 1.2cm of n0] {$n_1$};
    \node[vertex] (n2) [below right = 0.5cm and 1.2cm of n0] {$n_2$};
    \node[vertex] (n4) [right = 3cm of n2] {$n_4$};
    \node[vertex] (n3) [right = 3cm of n1] {$n_3$};

    \path[->] (n4) edge [bend right] node [swap] (e4) {$e_4$} (n3);
    \path[->] (n3) edge [bend right] node [swap] (e3) {$e_3$} (n4);
    \path[->] (n0) edge [bend left]  node        (e0) {$e_0$} (n1);
    \path[->] (n1) edge [bend left]  node        (e1) {$e_1$} (n2);
    \path[->] (n2) edge [bend left]  node        (e2) {$e_2$} (n0);

    \node[vertex] (n5) [right = 3cm of e4] {$n_5$};
    \path[->] (n5) edge [loop left, looseness=10, out=150, in=-150] node (e5) {$e_5$} (n5);

    \path[style=arrow1_dash]                                     (n1) edge [bend left] (n3);
    \path[style=arrow1_dash]                                     (n2) edge [bend right] (n4);
    \path[style=arrow1_dash]                                     (n0) edge [bend right=60, out=270, in=240] (n4);
    \path[style=arrow1_dash, shorten < =  6pt, shorten > =  5pt] (e0) edge [bend right, out=-38] (e4);
    \path[style=arrow1_dash, shorten < = -2pt, shorten > = -2pt] (e1) edge [bend left]  (e3);

    \path[style=arrow3_dash, shorten < =  4pt, shorten > = -2pt, bend left=22pt] (e3) edge [bend left]  (e5);
    \path[style=arrow2_dash, shorten < = -2pt, shorten > = -3pt] (e4) edge [bend right] (e5);

    \path[style=arrow3_dash] (n3) edge [bend left] (n5);
    \path[style=arrow2_dash, shorten < =  1pt, shorten > = -1pt] (n3) edge [bend left, transform canvas={yshift=0.7ex}] (n5);

    \path[style=arrow3_dash] (n4) edge [bend right] (n5);
    \path[style=arrow2_dash, shorten < =  1pt, shorten > = -1pt] (n4) edge [bend right, transform canvas={yshift=-0.7ex}] (n5);

    \path[style=arrow4_dash] (n5) edge [loop, looseness=6, in=65, out=115]  node [swap] (c1) {} (n5);
    \path[style=arrow4_dash] (e5) edge [loop, shorten > = -1pt,  shorten < = -1pt, looseness=10, in=60, out=120] node [swap] (c2) {} (e5);
\end{tikzpicture}


==> running_example_graph2.tikz <==
\begin{tikzpicture}[shorten > = 2pt, shorten < = 2pt, auto, node distance = 2cm, semithick]15
    \tikzstyle{vertex} = [circle, draw = black, thick, fill = white, minimum size = 2mm]

    \node[vertex] (n1) [] {$n_1$};
    \node[vertex] (n2) [below = 1cm  of n1] {$n_2$};
    %\node[vertex] (n4) [below = 1cm  of n2] {$n_4$};

    \node[vertex] (n0) [below left = 0.4cm and 2.8cm of n1] {$n_0$};

    \node[vertex] (n3) [above right = 0.4cm and 2.8cm of n1] {$n_3$};
    \node[vertex] (n4) [below = 1cm   of n3] {$n_4$};
    \node[vertex] (n5) [below = 1cm   of n4] {$n_5$};

    \node[vertex] (n6) [below right = 0.4cm and 2.8cm of n3] {$n_6$};

    \path[->] (n1) edge [looseness=7, out=-90-150, in=-90+150] node [] (e0) {$e_0$} (n1);
    \path[->] (n1) edge []                             node [] (e1_) {$e_1$} (n2);
    \path[->] (n2) edge [looseness=7, out=90-150, in=90+150]   node [] (e2_) {$e_2$} (n2);

    \path[->] (n3) edge [] node [] (e3) {$e_4$} (n4);
    \path[->] (n4) edge [] node [] (e4) {$e_5$} (n5);
    \path[->] (n3) edge [looseness=7, out=90+90+90-150, in=90+90+90+150] node [] (e5) {$e_3$} (n3);
    \path[->] (n5) edge [looseness=7, out=90-150, in=90+150] node [] (e6) {$e_6$} (n5);

    \path[->] (n6) edge [looseness=5, out=90-150, in=90+150] node [] (e7) {$e_7$} (n6);

    \path[style=arrow1_dash] (n0) edge [] (n1);
    \path[style=arrow1_dash] (n0) edge [] (n2);

    \path[style=arrow1_dash] (n1) edge [] (n3);
    \path[style=arrow1_dash] (n1) edge [] (n4);
    \path[style=arrow1_dash] (n2) edge [] (n4);
    \path[style=arrow1_dash] (n2) edge [] (n5);

    \path[style=arrow1_dash] (e1_) edge  [shorten > = 5pt,  shorten < = -1pt, swap] (e3);
    \path[style=arrow1_dash] (e1_) edge  [shorten > = 5pt,  shorten < = -1pt, swap] (e4);

    \path[style=arrow1_dash] (e3) edge  [shorten > = -1pt,  shorten < = -1pt, swap] (e7);

    \path[style=arrow1_dash] (n3) edge [] (n6);
    \path[style=arrow1_dash] (n4) edge [] (n6);

    \path[style=arrow1_dash] (n6) edge [looseness=10, out=180-150, in=180+150] (n6);
    \path[style=arrow1_dash] (e7) edge [looseness=10, shorten > = -3pt,  shorten < = -1pt, out=180-150, in=180+150]  (e7);

\end{tikzpicture}


==> temporal_structure.tikz <==
\begin{tikzpicture}
	\node [fill=none, draw=black, shape=rectangle, rounded corners=10, minimum width=9.75cm, minimum height=2.5cm] (128) at (0.5, 3.75) {};
	\node [style=none, anchor=west] (142) at (10.75, 3.75) {$\mathcal W^{op} , \color{red} T$};
	\node [style=none] (129) at (0, 3.5) {$g$};
	\node [style=none] (145) at (-4, 2.5) {};
	\node [style=none] (147) at (-4, 3.5) {$f$};
	\node [style=none] (148) at (4, 2) {$h$};
	\node [style=none] (152) at (11, 1.5) {};
	\node [style=none] (153) at (11, 0) {};
	\node [style=none] (160) at (2, 5.5) {$g\,; h$};
	\node [style=none] (164) at (4, 4) {$h'$};
	\node [style=none] (168) at (0, 2.5) {};
	\node [style=none] (169) at (4, 1.5) {};
	\node [style=none] (221) at (8.5, 3) {$k$};
	\node [style=object] (124) at (-6, 3) {$\omega_0$};
	\node [style=object] (125) at (-2, 3) {$\omega_1$};
	\node [style=object] (133) at (2, 3) {$\omega_2$};
	\node [style=object] (154) at (6, 3) {$\omega_3$};
	\node [style=none] (161) at (-7.75, 4.75) {id$_{\omega_0}$};
	\draw [style={red_arrow}, in=195, out=-15] (133) to (154);
	\draw [style={red_arrow}, in=30, out=-30, loop] (154) to ();
	\draw [style={red_arrow}] (124) to (125);
	\draw [style={red_arrow}] (125) to (133);
	\draw [style=arrow, bend left=15] (133) to (154);
	\draw [style=arrow, bend left=60, looseness=0.75] (125) to (154);
	\draw [style=arrow, in=-180, out=90, loop] (124) to (124);

	\node [style=set] (170) at (6.75, -3.5) {};
	\node [style=set] (92) at (-2.25, -3.5) {};
	\node [style=set] (93) at (-6.75, -3.5) {};
	\node [style=set] (94) at (2.25, -3.5) {};
	\node [style=none] (106) at (-6.75, -6.75) {$D(\omega_0)$};
	\node [style=none] (107) at (-2.25, -6.75) {$D(\omega_1)$};
	\node [style=none] (108) at (6.75, -6.75) {$D(\omega_3)$};
	\node [style=none] (144) at (11.75, 0.5) {$D$};
	\node [style=none] (158) at (2.25, -6.75) {$D(\omega_2)$};
	\node [style=object] (146) at (-4.25, -1) {{\small{$D(f)$}}};
	\node [style=object] (166) at (0, -1) {{\small{$D(g)$}}};
	\node [style=object] (167) at (4.25, -1) {{\small{$D(h)$}}};
	\node [style=object] (220) at (8.25, -1) {{\small{$D(k)$}}};

	\node [fill=none, draw=black, shape=rectangle, rounded corners=10, minimum width=9.75cm, minimum height=3.8cm] (165) at (0.5, -3.75) {};
	\node [style=none, anchor=west] (143) at (10.75, -3.5) {$\textbf{Rel}$};

	\node [style=element] (182) at (2.25, -2.5) {};
	\node [style=element] (183) at (2.25, -3.5) {};
	\node [style=element] (184) at (-6.75, -5) {};
	\node [style=element] (185) at (-6.75, -2) {};
	\node [style=element] (186) at (-2.25, -4.5) {};
	\node [style=element] (187) at (-2.25, -2.5) {};
	\node [style=element] (188) at (6.75, -2.5) {};
	\node [style=element] (189) at (-2.25, -3.5) {};
	\node [style=element] (211) at (2.25, -4.5) {};
	\node [style=element] (212) at (6.75, -4.5) {};
	\node [style=element] (215) at (-6.75, -4) {};
	\node [style=element] (216) at (-6.75, -3) {};

	\node [style=none] (200) at (-7.5, -2) {$a_0$};
	\node [style=none] (201) at (-1.75, -4) {$b_1$};
	\node [style=none] (202) at (-1.75, -3) {$a_1$};
	\node [style=none] (203) at (-1.75, -5) {$c_1$};
	\node [style=none] (204) at (2.75, -3) {$a_2$};
	\node [style=none] (205) at (2.75, -5) {$c_2$};
	\node [style=none] (206) at (6.75, -3.2) {$a_3$};
	\node [style=none] (208) at (2.75, -4) {$b_2$};
	\node [style=none] (213) at (6.75, -5.1) {$b_3$};
	\node [style=none] (217) at (-7.5, -3) {$b_0$};
	\node [style=none] (218) at (-7.5, -4) {$c_0$};
	\node [style=none] (219) at (-7.5, -5) {$d_0$};

	\draw [style=arrow1, min distance=4.0cm, in=-30, out=30] (188) to (188);
	\draw [style=arrow1, min distance=4.0cm, in=-30, out=30] (212) to (212);
	\draw [style=arrow1] (182) to (188);
	\draw [style=arrow1] (183) to (188);
	\draw [style=arrow1] (184) to (186);
	\draw [style=arrow1] (185) to (187);
	\draw [style=arrow1] (187) to (182);
	\draw [style=arrow1] (189) to (183);
	\draw [style=arrow1] (211) to (212);
	\draw [style=arrow1] (215) to (189);
	\draw [style=arrow1] (216) to (187);
	\draw [style=arrow1] (184) to (189);
	\draw [style=functor,  bend right=15, looseness=0.50] (145.center) to (146);
	\draw [style=functor,  shorten >=0.10em, bend left=15, looseness=0.50] (133) to (94);
	\draw [style=functor, in=75, out=-75, looseness=0.50] (169.center) to (167);
	\draw [style=functor, shorten <=0.2em, in=75, out=-75, looseness=0.50] (221) to (220);
	\draw [style=functor, shorten >=0.10em, bend left=15, looseness=0.50] (154) to (170);
	\draw [style=functor, shorten >=0.10em, bend right=15, looseness=0.50] (124) to (93);
	\draw [style=functor, shorten >=0.10em, bend right=15, looseness=0.50] (125) to (92);
	\draw [style=functor, shorten >=0.10em] (152.center) to (153.center);
	\draw [style=functor] (168.center) to (166);
\end{tikzpicture}


==> then.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (0) at (0, 0) {};
		\node [style=set] (1) at (5, 0) {};
		\node [style=set] (2) at (10, 0) {};
		\node [style=set] (3) at (15, 0) {};
		\node [style=element] (5) at (0, -0.5) {};
		\node [style=element] (6) at (0, 0.5) {};
		\node [style=element] (7) at (5, 0.5) {};
		\node [style=element] (8) at (5, -0.5) {};
		\node [style=element] (9) at (10, -0.5) {};
		\node [style=element] (11) at (10, 0.5) {};
		\node [style=element] (12) at (15, 0.5) {};
		\node [style=element] (14) at (15, -0.5) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (23) at (15, -3) {$\omega_3$};
		\node [style=none] (22) at (2.5, -2) {$C'_0$};
		\node [style=none] (23) at (7.5, -2) {$C'_1$};
		\node [style=none] (24) at (12.5, -2) {$C'_2$};
		\node [style=none] (26) at (18.5, 0) {\dots};
		\node [style=none] (29) at (0.5, -1) {$s'_0$};
		\node [style=none] (30) at (5.5, -1) {$s'_1$};
		\node [style=none] (31) at (10.5, -1) {$s'_2$};
		\node [style=none] (32) at (15.5, 1) {$s_3$};
		\node [style={element_b}] (33) at (0, -0.5) {};
		\node [style={element_b}] (34) at (5, -0.5) {};
		\node [style={element_b}] (35) at (10, -0.5) {};
		\node [style=none] (38) at (2.5, 2) {$C_0$};
		\node [style=none] (39) at (7.5, 2) {$C_1$};
		\node [style=none] (40) at (12.5, 2) {$C_2$};
		\node [style=none] (41) at (0.5, 1) {$s_0$};
		\node [style=none] (43) at (5.5, 1) {$s_1$};
		\node [style=none] (44) at (10.5, 1) {$s_2$};
		\node [style={element_b}] (45) at (0, 0.5) {};
		\node [style={element_b}] (47) at (5, 0.5) {};
		\node [style={element_r}] (49) at (10, 0.5) {};
		\node [style=element] (50) at (15, 0.5) {};
		\node [style={element_b}] (51) at (10, -0.5) {};
		\node [style={element_b}] (52) at (15, -0.5) {};
		\node [style=none] (53) at (17.5, -0.5) {};
		\node [style=none] (54) at (15.5, -1) {$s'_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashing] (5) to (8);
		\draw [style=dashing] (8) to (9);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (11) to (12);
		\draw [style=dashing] (51) to (14);
		\draw [style=dashing] (52) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> then_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={element_r}] (12) at (10, 0.75) {};
		\node [style={element_b}] (9) at (5, 0) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (22) at (2.5, -2) {$C_0$};
		\node [style=none] (23) at (7.5, -2) {$C_1$};
		\node [style=none] (64) at (0, -0.75) {$a_0$};
		\node [style=none] (69) at (5, -0.75) {$a_1$};
		\node [style=none] (71) at (10.75, 0.75) {$a_2$};
		\node [style=none] (72) at (10.75, -0.75) {$b_2$};
		\node [style={element_b}] (0) at (0, 0) {};
		\node [style=set] (103) at (5, 0) {};
		\node [style={element_b}] (105) at (10, -0.75) {};
		\node [style=set] (108) at (10, 0) {};
		\node [style=set] (109) at (0, 0) {};
		\node [style=none] (110) at (12.5, -2) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow1] (0) to (9);
		\draw [style=arrow1] (9) to (12);
		\draw [style=arrow1] (9) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> then_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (0) at (0, 0) {};
		\node [style=set] (1) at (5, 0) {};
		\node [style=set] (2) at (10, 0) {};
		\node [style=set] (3) at (15, 0) {};
		\node [style=element] (5) at (0, 0) {};
		\node [style=element] (8) at (5, 0) {};
		\node [style=element] (9) at (10, 0) {};
		\node [style=element] (14) at (15, 0) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (23) at (15, -3) {$\omega_3$};
		\node [style=none] (22) at (2.5, -2) {$C'_0$};
		\node [style=none] (23) at (7.5, -2) {$C'_1$};
		\node [style=none] (24) at (12.5, -2) {$\emptyset$};
		\node [style=none] (26) at (18.5, 0) {\dots};
		\node [style=none] (29) at (0.5, -0.5) {$s'_0$};
		\node [style=none] (30) at (5.5, -0.5) {$s'_1$};
		\node [style=none] (31) at (10.5, -0.5) {$s'_2$};
		\node [style={element_b}] (33) at (0, 0) {};
		\node [style={element_b}] (34) at (5, 0) {};
		\node [style={element_b}] (51) at (10, 0) {};
		\node [style=none] (53) at (17.5, 0) {};
		\node [style=none] (54) at (15.5, -0.5) {$s'_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> until.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=set] (0) at (0, 0) {};
		\node [style=set] (1) at (5, 0) {};
		\node [style=set] (2) at (10, 0) {};
		\node [style=set] (3) at (15, 0) {};
		\node [style=element] (4) at (0, 1) {};
		\node [style={element_b}] (5) at (0, 0) {};
		\node [style=element] (6) at (0, -1) {};
		\node [style=element] (7) at (5, 0.5) {};
		\node [style={element_b}] (8) at (5, -0.5) {};
		\node [style={element_b}] (9) at (10, 1) {};
		\node [style=element] (10) at (10, 0) {};
		\node [style=element] (11) at (10, -1) {};
		\node [style=element] (12) at (15, 1) {};
		\node [style=element] (13) at (15, -1) {};
		\node [style={element_r}] (14) at (15, 0) {};
		\node [style=none] (17) at (0, -3) {$\omega_0$};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {$\omega_1$};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (22) at (10, -3) {$\omega_2$};
		\node [style=none] (23) at (15, -3) {$\omega_3$};
		\node [style=none] (22) at (2.5, -2) {$C_0$};
		\node [style=none] (23) at (7.5, -2) {$C_1$};
		\node [style=none] (24) at (12.5, -2) {$C_2$};
		\node [style=none] (26) at (18.5, 0) {\dots};
		\node [style=none] (29) at (0.5, -0.5) {$s_0$};
		\node [style=none] (30) at (5.5, -1) {$s_1$};
		\node [style=none] (31) at (10.5, 0.5) {$s_2$};
		\node [style=none] (32) at (15.5, -0.5) {$s_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

